Photometric and Spectroscopic Studies of Four Low Mass-ratio Contact Binaries with Period Longer than 0.7 days

Photometric and spectroscopic studies of four long-period low mass-ratio contact binaries, V0508 And, V0844 Aur, V0699 Cep, and NSVS 6259046, are performed. V0508 And, V0844 Aur, and V0699 Cep are found to be A-type low-mass-ratio medium-contact binaries, while NSVS 6259046 is found to be an A-type deep-contact binary. O - C analysis indicates no long-term variation in V0844 Aur. However, the orbital periods of the other three targets are increasing. We conclude that V0844 Aur, V0699 Cep and NSVS 6259046 are magnetically active, as evidenced by the presence and variable nature of the O'Connell effect in these systems. By analyzing the LAMOST spectroscopic data, we find out that NSVS 6259046 and V0508 And exhibit no chromospheric activity on the dates the LAMOST spectra were taken, while the low signal-to-noise ratio in LAMOST data for V0844 Aur prevents us from obtaining reliable results. We discover that V0699 Cep is an early-type contact binary with chromospheric activity. Their initial masses and ages are calculated. All four systems are determined to be currently stable. We collect 217 contact binaries with both spectroscopic and photometric observations, and compare the differences between short-period and long-period systems in terms of mass-luminosity relation and mass-radius relation, using 0.7 days as the period boundary.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccc}
    \toprule
    System & Type & $P$ (days) & $V_{\max}$ (mag) & $q_{\mathrm{sp}}$ & $q_{\mathrm{ph}}$ & $i$ (°) & $a$ ($R_{\odot}$) & $f$ (\%) & $T_1$ (K) & $T_2$ (K) & $M_1$ ($M_{\odot}$) & $M_2$ ($M_{\odot}$) & $R_1$ ($R_{\odot}$) & $R_2$ ($R_{\odot}$) & $L_1$ ($L_{\odot}$) & $L_2$ ($L_{\odot}$) & $J_{\mathrm{spin}}/J_{\mathrm{orb}}$ & $\log J_o$ (cgs) & Ref. \\
    \midrule
LY Aur                       & W    & 4.0020   & 6.68       & 0.528 & 0.528 & 88    & 36.10   & --      & 31000  & 31150  & 25.50   & 14.00   & 16.10   & 12.60   & 213796  & 134896  & 0.1890   & 54.31       & (1),(2)             \\
V382 Cyg                     & A    & 1.8855   & 8.33       & 0.742 & 0.677 & 85    & 23.45   & 9       & 36000  & 34415  & 27.90   & 20.80   & 9.70    & 8.50    & 141905  & 89949   & 0.1665   & 54.38       & (3)                 \\
SV Cen                       & W    & 1.6581   & 8.71       & 0.707 & --    & 82    & 15.30   & 92      & 14050  & 23000  & 9.60    & 7.70    & 7.40    & 6.80    & 11700   & 1900    & 0.1159   & 52.29       & (4),(5)             \\
V606 Cen                     & A    & 1.4951   & 9.35       & 0.527 & 0.541 & 87    & 15.58   & 4       & 29200  & 21770  & 14.70   & 7.96    & 6.83    & 5.19    & 30400   & 5440    & 0.1067   & 53.77       & (6)                 \\
TU Mus                       & A    & 1.3870   & 8.25       & 0.678 & 0.652 & 78    & 17.70   & 5       & 38700  & 33200  & 16.70   & 10.40   & 7.20    & 5.70    & 104712  & 35481   & 0.0973   & 53.91       & (7)                 \\
ATO J343.6450+34.6956        & A    & 1.1316   & --         & 0.632 & --    & 37    & 7.41    & 11      & 6862   & 6604   & 2.60    & 1.66    & 3.18    & 2.59    & 20.08   & 11.48   & 0.0580   & 51.86       & (8)                 \\
DU Boo                       & A    & 1.0559   & 8.59       & 0.234 & 0.199 & 81    & 5.97    & 51      & 7850   & 7610   & 2.08    & 0.49    & 3.19    & 1.74    & 34.69   & 9.12    & 0.0712   & 51.92       & (9),(10)            \\
ES Lib                       & A    & 0.8830   & --         & 0.422 & --    & 70    & 5.75    & 15      & 8500   & 5774   & 2.30    & 0.97    & 2.69    & 1.83    & 33.90   & 3.35    & 0.0546   & 51.70       & (11)                \\
V921 Her                     & A    & 0.8774   & 9.44       & 0.226 & 0.227 & 68    & 5.29    & 23      & 7780   & 7346   & 2.07    & 0.51    & 2.75    & 1.41    & 23.50   & 5.09    & 0.0661   & 51.94       & (12),(13)           \\
II UMa                       & A    & 0.8252   & 8.17       & 0.172 & 0.172 & 78    & 4.91    & 87      & 6424   & 6418   & 1.99    & 0.34    & 2.73    & 1.32    & 12.14   & 2.62    & 0.0859   & 51.76       & (14)                \\
TY Pup                       & W    & 0.8192   & 8.62       & 0.250 & 0.184 & 84    & 4.65    & 84      & 6900   & 6915   & 1.65    & 0.30    & 2.64    & 1.37    & 14.11   & 3.86    & 0.0718   & 51.67       & (15),(16)           \\
V2388 Oph                    & A    & 0.8023   & 6.13       & 0.186 & 0.270 & 75    & 4.68    & 65      & 6900   & 6349   & 1.80    & 0.34    & 2.60    & 1.30    & 13.50   & 2.43    & 0.0809   & 51.73       & (17),(18),(19),(20) \\
MW Pav                       & W    & 0.7950   & 8.51       & 0.220 & 0.222 & 86    & 4.43    & 69      & 6900   & 6969   & 1.51    & 0.33    & 2.41    & 1.28    & 11.82   & 3.31    & 0.0704   & 51.67       & (21),(17)           \\
V376 And                     & A    & 0.7867   & 7.02       & 0.305 & 0.305 & 63    & 5.32    & 7       & 9000   & 7080   & 2.44    & 0.74    & 2.60    & 1.51    & 40.00   & 5.00    & 0.0572   & 52.15       & (22)                \\
V1073 Cyg                    & A    & 0.7859   & 8.52       & 0.303 & 0.319 & 68    & 5.17    & 12      & 7300   & 6609   & 1.81    & 0.55    & 2.55    & 1.48    & 16.51   & 3.76    & 0.0548   & 51.94       & (23),(24)           \\
V701 Sco                     & W    & 0.7619   & 8.63       & 0.990 & 0.990 & 66    & 9.46    & 55      & 23440  & 23500  & 9.78    & 9.74    & 4.14    & 4.13    & 4677    & 4624    & 0.1102   & 52.23       & (25),(26)           \\
CX Vir                       & A    & 0.7461   & --         & 0.343 & --    & 83    & 4.58    & 21      & 6450   & 4694   & 1.73    & 0.59    & 2.24    & 1.39    & 7.78    & 0.84    & 0.0545   & 51.55       & (27)                \\
V144 NGC 6715                & A    & 0.7216   & 19.27      & 0.160 & --    & --    & 3.89    & 20      & 7120   & 6808   & 1.31    & 0.21    & 2.23    & 0.95    & 10.19   & 1.69    & 0.1203   & 51.23       & (28)                \\
V592 Per                     & W    & 0.7157   & --         & 0.389 & --    & 90    & 4.52    & 54      & 5800   & 6020   & 1.74    & 0.68    & 2.25    & 1.47    & 9.58    & 2.50    & 0.0577   & 51.58       & (29)                \\
HV UMa                       & A    & 0.7108   & 8.69       & 0.190 & 0.184 & 57    & 5.00    & 77      & 7300   & 7000   & 2.80    & 0.50    & 2.62    & 1.18    & 17.50   & 3.00    & 0.0768   & 51.48       & (30)                \\
FN Cam                       & W    & 0.6771   & 8.58       & 0.222 & 0.222 & 71    & 4.64    & 88      & 6700   & 6848   & 2.40    & 0.53    & 2.59    & 1.48    & 12.11   & 4.32    & 0.0848   & 51.99       & (31),(32)           \\
FT UMa                       & A    & 0.6547   & --         & 0.984 & --    & 63    & 4.55    & 15      & 7178   & 7003   & 1.49    & 1.46    & 1.79    & 1.78    & 7.68    & 6.86    & 0.0716   & 51.71       & (33)                \\
AG Vir                       & A    & 0.6427   & 8.50       & 0.341 & 0.382 & 84    & 4.48    & 17      & 8150   & 6915   & 2.18    & 0.74    & 2.19    & 1.36    & 19.00   & 3.85    & 0.0566   & 52.11       & (10),(23)           \\
FP Boo                       & A    & 0.6405   & 10.14      & 0.096 & 0.100 & 69    & 3.78    & 39      & 6980   & 6456   & 1.61    & 0.15    & 2.31    & 0.77    & 11.19   & 0.92    & 0.1400   & 51.36       & (34),(13)           \\
V868 Mon                     & A    & 0.6377   & 8.90       & 0.373 & 0.373 & 84    & 4.63    & 46      & 7400   & 6484   & 2.39    & 0.89    & 2.33    & 1.56    & 14.70   & 3.89    & 0.0642   & 52.18       & (35),(36)           \\
V407 Peg                     & A    & 0.6369   & 9.28       & 0.256 & 0.256 & 88    & 4.02    & 61      & 6980   & 6484   & 1.72    & 0.43    & 2.15    & 1.21    & 9.80    & 2.33    & 0.0671   & 51.79       & (37),(38),(39)      \\
CT Eri                       & A    & 0.6342   & --         & 0.300 & --    & 69    & 3.99    & 69      & 6881   & 5086   & 1.62    & 0.49    & 2.09    & 1.30    & 8.80    & 1.01    & 0.0650   & 51.47       & (40)                \\
V535 Ara                     & A    & 0.6293   & 7.17       & 0.302 & 0.361 & 80    & 4.20    & 22      & 8200   & 8129   & 1.94    & 0.59    & 2.09    & 1.23    & 18.00   & 6.00    & 0.0573   & 51.99       & (41)                \\
SZ Hor                       & A    & 0.6251   & 11.01      & 0.470 & 0.470 & 80    & 4.28    & 14      & 6881   & 5183   & 1.82    & 0.86    & 1.95    & 1.38    & 7.61    & 1.23    & 0.0519   & 52.08       & (15),(40)           \\
V0663 Peg                    & A    & 0.6245   & --         & 0.220 & --    & 89    & 3.52    & 29      & 6972   & 6183   & 1.30    & 0.27    & 1.93    & 0.98    & 7.91    & 1.26    & 0.0948   & 51.31       & (8)                 \\
UZ Leo                       & W    & 0.6180   & 9.61       & 0.306 & 0.233 & 90    & 4.21    & 75      & 6980   & 7094   & 2.01    & 0.62    & 2.23    & 1.40    & 10.60   & 3.68    & 0.0686   & 51.91       & (38)                \\
BX And                       & A    & 0.6101   & 9.05       & 0.445 & 0.623 & 76    & 4.42    & 5       & 6650   & 4758   & 2.15    & 0.98    & 2.01    & 1.40    & 7.08    & 0.90    & 0.0521   & 52.22       & (42),(27)           \\
V0751 Peg                    & A    & 0.6076   & --         & 0.190 & --    & 70    & 3.26    & 22      & 6884   & 6193   & 1.06    & 0.20    & 1.75    & 0.84    & 6.20    & 0.94    & 0.1510   & 51.21       & (8)                 \\
RR Cen                       & A    & 0.6057   & 7.27       & 0.210 & 0.205 & 81    & 3.92    & 43      & 6912   & 6891   & 1.82    & 0.38    & 2.10    & 1.05    & 8.89    & 2.20    & 0.0702   & 51.74       & (43),(44)           \\
V402 Aur                     & A    & 0.6035   & 8.84       & 0.200 & 0.201 & 53    & 3.77    & 3       & 6775   & 6700   & 1.64    & 0.33    & 2.00    & 0.92    & 7.54    & 1.52    & 0.0665   & 51.66       & (43),(45)           \\
ASASSN-V J230252.69+342300.6 & W    & 0.6010   & --         & 0.373 & --    & 55    & 3.69    & 54      & 6689   & 6754   & 1.35    & 0.51    & 1.85    & 1.24    & 6.18    & 2.85    & 0.0690   & 51.48       & (8)                 \\
HI Dra                       & A    & 0.5974   & 9.02       & 0.250 & 0.250 & 55    & 3.80    & 23      & 7000   & 6550   & 1.70    & 0.42    & 1.97    & 1.07    & 7.87    & 1.80    & 0.0621   & 51.78       & (46),(47),(48)      \\
AQ Tuc                       & W    & 0.5949   & 9.91       & 0.354 & 0.270 & 76    & 4.11    & 37      & 6900   & 7048   & 1.93    & 0.69    & 2.05    & 1.32    & 8.95    & 3.47    & 0.0593   & 51.55       & (49),(50)           \\
V351 Peg                     & A    & 0.5933   & --         & 0.360 & --    & 63    & 3.87    & 21      & 7580   & 7559   & 1.63    & 0.59    & 1.87    & 1.19    & 9.95    & 3.99    & 0.0537   & 51.51       & (51)                \\
V2150 Cyg                    & A    & 0.5919   & --         & 0.802 & --    & 43    & 4.80    & 23      & 8000   & 7920   & 2.35    & 1.89    & 1.98    & 1.79    & 14.45   & 11.27   & 0.0643   & 51.79       & (52)                \\
eps CrA                      & A    & 0.5914   & 5.61       & 0.128 & --    & 74    & 3.69    & 27      & 6678   & 6341   & 1.70    & 0.23    & 2.10    & 0.85    & 7.75    & 1.02    & 0.1010   & 51.19       & (44),(53)           \\
ASAS 185843-3706.4           & A    & 0.5914   & 4.74       & 0.137 & 0.128 & 1     & 3.69    & 25      & 6678   & 6341   & 1.70    & 0.23    & 2.10    & 0.85    & 7.75    & 1.02    & 0.0959   & 51.50       & (44),(53)           \\
V401 Cyg                     & A    & 0.5827   & 10.84      & 0.290 & 0.300 & 77    & 3.80    & 46      & 6700   & 6650   & 1.68    & 0.49    & 1.91    & 1.17    & 6.57    & 2.39    & 0.0599   & 51.83       & (17),(54)           \\
BX Dra                       & A    & 0.5790   & --         & 0.288 & --    & 82    & 4.06    & 60      & 6980   & 6758   & 2.08    & 0.60    & 2.13    & 1.28    & 9.66    & 3.05    & 0.0669   & 51.51       & (55)                \\
V357 Peg                     & A    & 0.5785   & 9.01       & 0.401 & 0.401 & 73    & 3.92    & 10      & 7000   & 6438   & 1.72    & 0.69    & 2.12    & 1.25    & 9.67    & 2.41    & 0.0611   & 51.96       & (37),(56)           \\
XX Sex                       & A    & 0.5401   & 9.32       & 0.100 & 0.100 & 75    & 3.15    & 48      & 6881   & 6378   & 1.30    & 0.13    & 1.87    & 0.70    & 7.02    & 0.72    & 0.1877   & 51.18       & (40),(57)           \\
BO CVn                       & W    & 0.5175   & --         & 0.340 & --    & 89    & 3.14    & 83      & 6980   & 7191   & 1.16    & 0.39    & 1.62    & 1.00    & 5.53    & 2.38    & 0.0927   & 51.39       & (58)                \\
V0747 Peg                    & A    & 0.5143   & --         & 0.066 & --    & 65    & 3.24    & 79      & 7162   & 7070   & 1.61    & 0.11    & 2.04    & 0.66    & 9.83    & 0.99    & 0.2055   & 50.90       & (8)                 \\
BV Eri                       & A    & 0.5077   & 8.13       & 0.300 & 0.253 & 75    & 2.99    & 32      & 6881   & 5737   & 1.07    & 0.32    & 1.51    & 0.89    & 4.56    & 0.77    & 0.1049   & 51.44       & (15),(40)           \\
OO Aql                       & A    & 0.5068   & 9.50       & 0.846 & 0.843 & 88    & 3.35    & 31      & 6100   & 5926   & 1.06    & 0.90    & 1.41    & 1.31    & 2.45    & 1.89    & 0.0868   & 51.88       & (59),(57)           \\
DN Cam                       & W    & 0.4983   & --         & 0.442 & --    & 73    & 3.67    & 49      & 6530   & 6700   & 1.85    & 0.82    & 1.78    & 1.22    & 5.14    & 2.71    & 0.0572   & 51.58       & (60)                \\
AH Aur                       & W    & 0.4941   & --         & 0.165 & --    & 76    & 3.29    & 75      & 6200   & 6418   & 1.67    & 0.28    & 1.90    & 0.84    & 4.73    & 1.09    & 0.0881   & 51.25       & (61)                \\
V1003 Her                    & W    & 0.4933   & 9.81       & 0.373 & --    & 38    & 3.74    & 36      & 6335   & 6885   & 1.96    & 0.73    & 1.83    & 1.20    & 4.85    & 2.88    & 0.0575   & 51.55       & (62)                \\
Y Sex                        & A    & 0.4877   & --         & 0.195 & --    & 79    & 2.85    & 60      & 6650   & 6448   & 1.47    & 0.29    & 1.57    & 0.80    & 4.31    & 0.98    & 0.0746   & 51.27       & (40)                \\
TT Cet                       & A    & 0.4860   & --         & 0.390 & --    & 82    & 3.73    & 8       & 6765   & 5230   & 2.11    & 0.82    & 1.73    & 1.16    & 5.61    & 0.89    & 0.0528   & 51.57       & (40)                \\
EL Aqr                       & A    & 0.4814   & 10.35      & 0.203 & --    & 71    & 3.25    & 44      & 6881   & 6137   & 1.66    & 0.34    & 1.76    & 0.90    & 6.25    & 1.03    & 0.0726   & 51.32       & (63)                \\
NN Vir                       & W    & 0.4807   & --         & 0.491 & --    & 66    & 3.57    & 55      & 7148   & 7201   & 1.77    & 0.87    & 1.72    & 1.29    & 6.94    & 4.03    & 0.0623   & 51.58       & (40)                \\
VW LMi                       & A    & 0.4776   & --         & 0.423 & --    & 78    & 3.43    & 50      & 6440   & 6180   & 1.68    & 0.71    & 1.69    & 1.18    & 4.41    & 1.82    & 0.0598   & 51.53       & (9)                 \\
AQ Psc                       & A    & 0.4756   & --         & 0.226 & --    & 69    & 3.25    & 30      & 6250   & 6024   & 1.66    & 0.38    & 1.71    & 0.89    & 3.99    & 0.94    & 0.0650   & 51.35       & (40)                \\
TYC 5532-1333-1              & A    & 0.4745   & 11.09      & 0.240 & --    & 85    & 2.98    & 34      & 6380   & 6328   & 1.51    & 0.35    & 1.67    & 0.90    & 4.02    & 1.15    & 0.0721   & 51.34       & (64)                \\
V728 Her                     & W    & 0.4713   & --         & 0.178 & --    & 69    & 3.22    & 81      & 6600   & 6743   & 1.80    & 0.28    & 1.87    & 0.82    & 5.90    & 1.24    & 0.0861   & 51.28       & (65)                \\
DK Cyg                       & A    & 0.4707   & --         & 0.307 & --    & 83    & 3.40    & 45      & 7500   & 7011   & 1.82    & 0.56    & 1.74    & 1.05    & 8.50    & 2.40    & 0.0609   & 51.46       & (66)                \\
FT Lup                       & A    & 0.4701   & --         & 0.440 & --    & 89    & 3.54    & 13      & 6700   & 4651   & 1.87    & 0.82    & 1.64    & 1.13    & 4.86    & 0.54    & 0.0526   & 51.57       & (27)                \\
AA UMa                       & W    & 0.4681   & --         & 0.551 & --    & 80    & 3.44    & 14      & 5920   & 5964   & 1.61    & 0.89    & 1.53    & 1.17    & 2.57    & 1.55    & 0.0538   & 51.58       & (67)                \\
CN And                       & A    & 0.4628   & --         & 0.387 & --    & 68    & 3.14    & 0       & 6350   & 5732   & 1.40    & 0.55    & 1.45    & 0.94    & 3.41    & 0.93    & 0.0481   & 51.46       & (68)                \\
KIC 9832227                  & W    & 0.4580   & --         & 0.228 & --    & 53    & 2.99    & 43      & 5800   & 5920   & 1.40    & 0.32    & 1.58    & 0.83    & 2.61    & 0.79    & 0.0735   & 51.30       & (69)                \\
CN Hyi                       & A    & 0.4561   & --         & 0.184 & --    & 64    & 2.93    & 43      & 6500   & 6360   & 1.37    & 0.25    & 1.60    & 0.77    & 4.10    & 0.87    & 0.0905   & 51.22       & (70)                \\
V502 Oph                     & W    & 0.4534   & --         & 0.335 & --    & 76    & 3.04    & 35      & 5900   & 6140   & 1.37    & 0.46    & 1.51    & 0.94    & 2.49    & 1.13    & 0.0640   & 51.41       & (71)                \\
EZ Hya                       & W    & 0.4497   & --         & 0.257 & --    & 83    & 2.98    & 34      & 5721   & 6100   & 1.37    & 0.35    & 1.54    & 0.85    & 2.28    & 0.90    & 0.0712   & 51.33       & (72)                \\
V445 Cep                     & A    & 0.4488   & 6.84       & 0.167 & --    & 20    & 3.90    & 52      & 9015   & 8460   & 3.39    & 0.57    & 2.18    & 1.02    & 27.70   & 4.71    & 0.1039   & 51.42       & (73)                \\
DN Boo                       & A    & 0.4476   & --         & 0.103 & --    & 60    & 2.86    & 64      & 6095   & 6071   & 1.43    & 0.15    & 1.71    & 0.67    & 3.75    & 0.56    & 0.1260   & 51.02       & (74)                \\
TV Mus                       & A    & 0.4457   & --         & 0.166 & --    & 77    & 2.98    & 74      & 5980   & 5808   & 1.35    & 0.22    & 1.70    & 0.83    & 3.33    & 0.71    & 0.1110   & 51.18       & (75)                \\
UX Eri                       & W    & 0.4453   & --         & 0.373 & --    & 76    & 3.07    & 20      & 6006   & 6093   & 1.42    & 0.53    & 1.47    & 0.95    & 2.52    & 1.10    & 0.0518   & 51.45       & (40)                \\
VY Sex                       & W    & 0.4434   & --         & 0.313 & --    & 66    & 3.00    & 25      & 5877   & 5960   & 1.41    & 0.44    & 1.48    & 0.88    & 2.35    & 0.88    & 0.0535   & 51.39       & (40)                \\
V972 Her                     & W    & 0.4431   & 6.65       & 0.167 & --    & 40    & 2.49    & 1       & 6099   & 6522   & 0.91    & 0.15    & 1.35    & 0.59    & 2.11    & 0.57    & 0.2124   & 51.08       & (76),(17)           \\
DY Cet                       & A    & 0.4408   & --         & 0.356 & --    & 82    & 3.05    & 26      & 6650   & 6611   & 1.44    & 0.51    & 1.48    & 0.94    & 3.84    & 1.51    & 0.0531   & 51.44       & (40)                \\
V776 Cas                     & A    & 0.4404   & --         & 0.130 & --    & 55    & 2.94    & 65      & 7000   & 6920   & 1.55    & 0.20    & 1.71    & 0.73    & 6.93    & 1.17    & 0.1038   & 51.13       & (77)                \\
KIC 10618253                 & A    & 0.4374   & --         & 0.125 & --    & 82    & 2.87    & 93      & 6118   & 5970   & 1.48    & 0.18    & 1.70    & 0.76    & 3.64    & 0.70    & 0.1110   & 51.10       & (78)                \\
ASASSN-V J231002.29+342823.4 & A    & 0.4340   & --         & 0.365 & --    & 81    & 5.93    & 9       & 6897   & 5027   & 1.33    & 0.85    & 2.58    & 1.88    & 13.54   & 2.03    & 0.0584   & 51.47       & (8)                 \\
HI Pup                       & A    & 0.4326   & 10.54      & 0.206 & --    & 82    & 2.72    & 20      & 6500   & 6377   & 1.21    & 0.23    & 1.44    & 0.67    & 3.30    & 0.70    & 0.1065   & 51.22       & (79)                \\
V1363 Ori                    & A    & 0.4319   & 10.30      & 0.205 & --    & 57    & 2.80    & 73      & 6750   & 6789   & 1.31    & 0.27    & 1.67    & 0.89    & 5.19    & 1.51    & 0.1181   & 51.24       & (80),(81),(82)      \\
AP Leo                       & W    & 0.4304   & --         & 0.297 & --    & 78    & 2.97    & 14      & 6150   & 6250   & 1.46    & 0.43    & 1.48    & 0.82    & 2.80    & 0.91    & 0.0525   & 51.38       & (52)                \\
V2610 Oph                    & A    & 0.4265   & 9.20       & 0.291 & 0.550 & 72    & 2.87    & 0       & 5940   & 6157   & 1.25    & 0.36    & 1.41    & 0.80    & 2.25    & 0.84    & 0.0753   & 51.34       & (83),(84),(85)      \\
V2377 Oph                    & W    & 0.4254   & --         & 0.395 & --    & 44    & 2.70    & 6       & 5418   & 5940   & 1.04    & 0.41    & 1.25    & 0.82    & 1.21    & 0.74    & 0.0858   & 51.37       & (40)                \\
EF Dra                       & A    & 0.4240   & --         & 0.160 & --    & 78    & 3.05    & 47      & 6250   & 6186   & 1.82    & 0.29    & 1.70    & 0.78    & 3.96    & 0.79    & 0.0872   & 51.24       & (86)                \\
ER Ori                       & W    & 0.4234   & 9.28       & 0.656 & 0.641 & 86    & 3.23    & 15      & 6200   & 6267   & 1.54    & 0.98    & 1.39    & 1.14    & 1.93    & 1.80    & 0.0564   & 51.59       & (46),(87),(88)      \\
TYC 2675-663-1               & A    & 0.4224   & --         & 0.810 & --    & 65    & 3.14    & 14      & 6480   & 5534   & 1.29    & 1.04    & 1.22    & 1.11    & 2.40    & 1.04    & 0.0621   & 51.58       & (89)                \\
AK Her                       & A    & 0.4215   & --         & 0.277 & --    & 82    & 2.73    & 33      & 6500   & 6180   & 1.20    & 0.34    & 1.40    & 0.80    & 3.02    & 0.82    & 0.0915   & 51.31       & (47)                \\
V899 Her                     & A    & 0.4212   & --         & 0.566 & --    & 69    & 3.51    & 24      & 5700   & 5677   & 2.10    & 1.19    & 1.57    & 1.22    & 2.32    & 1.40    & 0.0571   & 51.64       & (90)                \\
EF Boo                       & W    & 0.4205   & --         & 0.534 & --    & 76    & 3.14    & 25      & 6425   & 6450   & 1.55    & 0.79    & 1.43    & 1.06    & 3.08    & 1.73    & 0.0543   & 51.55       & (61)                \\
GSC 02757-00769              & A    & 0.4192   & --         & 0.214 & --    & 62    & 2.51    & 41      & 6426   & 6292   & 0.99    & 0.21    & 1.35    & 0.70    & 2.77    & 0.68    & 0.1568   & 51.18       & (8)                 \\
V404 Peg                     & A    & 0.4192   & --         & 0.243 & --    & 62    & 2.67    & 32      & 6340   & 6154   & 1.18    & 0.29    & 1.35    & 0.71    & 2.62    & 0.65    & 0.0958   & 51.26       & (91)                \\
V842 Her                     & W    & 0.4190   & --         & 0.259 & --    & 78    & 2.88    & 25      & 5723   & 6020   & 1.45    & 0.38    & 1.47    & 0.81    & 2.08    & 0.77    & 0.0582   & 51.34       & (92)                \\
BL Eri                       & A    & 0.4169   & 11.50      & 0.540 & 0.546 & 90    & 2.30    & 16      & 5980   & 5603   & 0.61    & 0.33    & 1.18    & 0.53    & 1.02    & 0.78    & 0.1288   & 51.31       & (93),(94)           \\
RZ Tau                       & A    & 0.4157   & --         & 0.376 & --    & 84    & 3.11    & 56      & 7300   & 7200   & 1.70    & 0.64    & 1.56    & 1.04    & 6.19    & 2.60    & 0.0602   & 51.49       & (95)                \\
V2357 Oph                    & W    & 0.4156   & 10.51      & 0.231 & --    & 47    & 2.67    & 23      & 5640   & 5780   & 1.19    & 0.29    & 1.39    & 0.69    & 1.78    & 0.47    & 0.1008   & 51.25       & (12),(96)           \\
UV Lyn                       & W    & 0.4150   & --         & 0.372 & --    & 68    & 2.87    & 19      & 5770   & 6000   & 1.34    & 0.50    & 1.38    & 0.86    & 1.86    & 0.84    & 0.0598   & 51.42       & (29)                \\
V1918 Cyg                    & A    & 0.4132   & --         & 0.278 & --    & 81    & 2.77    & 31      & 7300   & 6784   & 1.30    & 0.36    & 1.36    & 0.76    & 4.72    & 1.10    & 0.0704   & 51.33       & (97)                \\
QX And                       & A    & 0.4122   & --         & 0.306 & --    & 55    & 2.89    & 36      & 6440   & 6420   & 1.47    & 0.45    & 1.46    & 0.88    & 3.16    & 1.14    & 0.0574   & 51.39       & (98)                \\
GSC 03950-00707              & A    & 0.4120   & 13.36      & 0.205 & --    & --    & 3.52    & 12      & 5729   & 5623   & 2.85    & 0.58    & 1.85    & 0.91    & 3.29    & 0.74    & 0.0767   & 51.44       & (99),(100)          \\
V566 Oph                     & A    & 0.4096   & --         & 0.250 & --    & 80    & 2.86    & 34      & 6456   & 6433   & 1.50    & 0.38    & 1.49    & 0.81    & 3.43    & 1.01    & 0.0614   & 51.33       & (76)                \\
V839 Oph                     & W    & 0.4090   & --         & 0.305 & --    & 80    & 2.98    & 60      & 6381   & 6424   & 1.63    & 0.50    & 1.55    & 0.96    & 3.55    & 1.39    & 0.0627   & 51.41       & (40)                \\
EX Leo                       & A    & 0.4086   & --         & 0.200 & --    & 61    & 2.86    & 37      & 6340   & 6110   & 1.57    & 0.31    & 1.56    & 0.73    & 3.47    & 0.66    & 0.0704   & 51.27       & (101)               \\
KR Com                       & A    & 0.4080   & 7.20       & 0.091 & --    & 52    & 2.36    & --      & 5549   & 6072   & 0.96    & 0.09    & 1.33    & 0.49    & 1.46    & 0.28    & 0.3494   & 50.86       & (17),(102)          \\
AH Vir                       & W    & 0.4075   & --         & 0.303 & --    & 85    & 2.80    & 23      & 5300   & 5671   & 1.36    & 0.41    & 1.40    & 0.83    & 1.86    & 0.63    & 0.0656   & 51.36       & (103)               \\
SS Ari                       & W    & 0.4060   & 10.37      & 0.295 & --    & 77    & 2.78    & 9       & 5860   & 6123   & 1.34    & 0.41    & 1.37    & 0.80    & 1.83    & 0.71    & 0.0662   & 51.35       & (104)               \\
BH Cas                       & W    & 0.4059   & --         & 0.475 & --    & 71    & 2.59    & 16      & 4874   & 5163   & 0.96    & 0.46    & 1.19    & 0.85    & 0.70    & 0.46    & 0.0909   & 51.39       & (105)               \\
TMTS J01322049+5512196       & W    & 0.4009   & --         & 0.676 & --    & 84    & 2.98    & 13      & 6165   & 6244   & 1.33    & 0.90    & 1.27    & 1.07    & 2.10    & 1.56    & 0.0884   & 51.92       & (106)               \\
V1123 Tau                    & W    & 0.3999   & --         & 0.279 & --    & 74    & 2.68    & 30      & 5821   & 5920   & 1.27    & 0.35    & 1.36    & 0.78    & 1.91    & 0.66    & 0.0799   & 51.32       & (56)                \\
V870 Ara                     & W    & 0.3997   & --         & 0.082 & --    & 70    & 2.59    & 98      & 5860   & 6210   & 1.50    & 0.12    & 1.67    & 0.61    & 2.96    & 0.50    & 0.1774   & 50.93       & (107)               \\
AR CrB                       & W    & 0.3974   & 10.83      & 0.836 & --    & 76    & 2.91    & 5       & 5640   & 5690   & 1.14    & 0.96    & 1.15    & 1.06    & 1.20    & 1.06    & 0.0720   & 51.55       & (108)               \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccccccc}
    \toprule
    System & Type & $P$ (days) & $V_{\max}$ (mag) & $q_{\mathrm{sp}}$ & $q_{\mathrm{ph}}$ & $i$ (°) & $a$ ($R_{\odot}$) & $f$ (\%) & $T_1$ (K) & $T_2$ (K) & $M_1$ ($M_{\odot}$) & $M_2$ ($M_{\odot}$) & $R_1$ ($R_{\odot}$) & $R_2$ ($R_{\odot}$) & $L_1$ ($L_{\odot}$) & $L_2$ ($L_{\odot}$) & $J_{\mathrm{spin}}/J_{\mathrm{orb}}$ & $\log J_o$ (cgs) & Ref. \\
    \midrule
FI Boo                       & W    & 0.3900   & --         & 0.373 & --    & 38    & 2.55    & 49      & 5420   & 5746   & 1.07    & 0.40    & 1.28    & 0.85    & 1.27    & 0.71    & 0.0995   & 51.35       & (109)               \\
TYC 1174-344-1               & A    & 0.3887   & 11.03      & 0.187 & --    & 88    & 2.64    & 52      & 6500   & 6357   & 1.38    & 0.26    & 1.45    & 0.71    & 3.31    & 0.74    & 0.0893   & 51.21       & (110)               \\
AU Ser                       & A    & 0.3865   & --         & 0.692 & --    & 82    & 2.52    & 4       & 5140   & 4986   & 0.85    & 0.59    & 1.04    & 0.88    & 0.68    & 0.43    & 0.0866   & 51.43       & (111)               \\
BI CVn                       & W    & 0.3842   & --         & 0.413 & --    & 71    & 2.92    & 31      & 6093   & 6170   & 1.61    & 0.66    & 1.40    & 0.96    & 2.44    & 1.19    & 0.0554   & 51.48       & (112)               \\
V546 And                     & W    & 0.3830   & --         & 0.254 & --    & 86    & 2.46    & 30      & 6240   & 6517   & 1.08    & 0.28    & 1.23    & 0.66    & 2.05    & 0.71    & 0.1071   & 51.24       & (113)               \\
TX Cnc                       & W    & 0.3829   & --         & 0.455 & --    & 62    & 2.76    & 17      & 6121   & 6250   & 1.32    & 0.60    & 1.27    & 0.89    & 2.03    & 1.09    & 0.0604   & 51.46       & (40)                \\
HN UMa                       & A    & 0.3826   & --         & 0.145 & --    & 48    & 2.84    & 29      & 6252   & 5946   & 1.91    & 0.19    & 1.42    & 0.61    & 2.72    & 0.41    & 0.0742   & 51.19       & (114)               \\
LO And                       & W    & 0.3804   & --         & 0.305 & --    & 80    & 2.74    & 40      & 6650   & 6690   & 1.47    & 0.45    & 1.40    & 0.84    & 3.44    & 1.27    & 0.0586   & 51.38       & (115)               \\
EE Cet                       & W    & 0.3799   & 8.76       & 0.315 & --    & 64    & 2.69    & 22      & 6095   & 6314   & 1.37    & 0.43    & 1.35    & 0.82    & 2.25    & 0.96    & 0.0655   & 51.37       & (40)                \\
AD Phe                       & A    & 0.3799   & --         & 0.376 & --    & 76    & 2.46    & 16      & 6155   & 5835   & 1.00    & 0.38    & 1.17    & 0.76    & 1.76    & 0.60    & 0.0954   & 51.34       & (116)               \\
HX UMa                       & A    & 0.3792   & 8.74       & 0.291 & --    & 49    & 2.72    & 59      & 6650   & 6601   & 1.44    & 0.32    & 1.61    & 1.15    & 4.54    & 2.25    & 0.0936   & 51.34       & (117)               \\
USNO-B1.0 1452-0049820       & A    & 0.3782   & 14.67      & 0.111 & --    & --    & 2.50    & 5       & 6400   & 6300   & 1.32    & 0.15    & 1.43    & 0.53    & 3.03    & 0.39    & 0.1527   & 51.01       & (118)               \\
DX Tuc                       & A    & 0.3771   & --         & 0.290 & --    & 62    & 2.53    & 20      & 6250   & 6182   & 1.00    & 0.30    & 1.20    & 0.71    & 1.97    & 0.66    & 0.1042   & 51.26       & (107)               \\
NSVS 5029961                 & A    & 0.3767   & 11.54      & 0.152 & --    & --    & 2.84    & 19      & 6260   & 6192   & 1.87    & 0.28    & 1.57    & 0.68    & 3.40    & 0.61    & 0.0875   & 51.21       & (119)               \\
YY CrB                       & W    & 0.3766   & --         & 0.232 & --    & 80    & 2.64    & 23      & 6100   & 6499   & 1.39    & 0.34    & 1.39    & 0.69    & 2.35    & 0.76    & 0.0705   & 51.28       & (61)                \\
1SWASP J034501.24+493659.9   & W    & 0.3765   & --         & 0.421 & --    & 60    & 2.14    & 25      & 6494   & 6514   & 0.65    & 0.28    & 1.01    & 0.69    & 1.63    & 0.78    & 0.1375   & 51.25       & (120)               \\
HH UMa                       & A    & 0.3755   & --         & 0.295 & --    & 52    & 2.58    & 41      & 6550   & 6297   & 1.25    & 0.37    & 1.32    & 0.78    & 3.03    & 0.86    & 0.0830   & 51.32       & (121)               \\
V2612 Oph                    & W    & 0.3753   & --         & 0.286 & --    & 67    & 2.59    & 22      & 6250   & 6280   & 1.30    & 0.37    & 1.30    & 0.75    & 2.23    & 0.75    & 0.0738   & 51.32       & (47)                \\
RT LMi                       & W    & 0.3749   & --         & 0.382 & --    & 83    & 2.65    & 28      & 6200   & 6350   & 1.31    & 0.48    & 1.29    & 0.81    & 2.18    & 0.93    & 0.0647   & 51.40       & (101)               \\
U Peg                        & W    & 0.3748   & --         & 0.331 & --    & 76    & 2.53    & 15      & 5600   & 5800   & 1.17    & 0.39    & 1.23    & 0.75    & 1.29    & 0.55    & 0.0814   & 51.34       & (122)               \\
HV Aqr                       & W    & 0.3745   & --         & 0.145 & --    & 79    & 2.53    & 57      & 6460   & 6669   & 1.36    & 0.20    & 1.45    & 0.65    & 3.27    & 0.74    & 0.1184   & 51.11       & (123)               \\
V0593 And                    & A    & 0.3722   & --         & 0.397 & --    & 67    & 2.38    & 9       & 5874   & 5524   & 0.93    & 0.37    & 1.11    & 0.73    & 1.04    & 0.58    & 0.0995   & 51.33       & (8)                 \\
V417 Aql                     & W    & 0.3703   & --         & 0.362 & --    & 82    & 2.70    & 23      & 6252   & 6381   & 1.41    & 0.51    & 1.30    & 0.83    & 2.33    & 1.02    & 0.0524   & 51.41       & (40)                \\
V752 Cen                     & W    & 0.3702   & 9.10       & 0.311 & 0.299 & 82    & 2.59    & 6       & 5955   & 6221   & 1.30    & 0.40    & 1.28    & 0.75    & 1.85    & 0.76    & 0.0695   & 51.35       & (124),(125)         \\
BD +42 2782                  & W    & 0.3702   & --         & 0.482 & --    & 74    & 2.75    & 37      & 5850   & 6039   & 1.38    & 0.67    & 1.29    & 0.95    & 1.75    & 1.05    & 0.0616   & 51.48       & (126)               \\
V410 Aur                     & A    & 0.3664   & --         & 0.144 & --    & 82    & 2.44    & 32      & 5950   & 5898   & 1.27    & 0.18    & 1.37    & 0.59    & 2.10    & 0.37    & 0.1362   & 51.09       & (127)               \\
DZ Psc                       & A    & 0.3661   & --         & 0.136 & --    & 78    & 2.49    & 95      & 6210   & 6124   & 1.37    & 0.19    & 1.46    & 0.67    & 2.85    & 0.57    & 0.1272   & 51.09       & (128)               \\
AM Leo                       & W    & 0.3658   & --         & 0.440 & --    & 89    & 2.60    & 22      & 5942   & 6273   & 1.23    & 0.54    & 1.22    & 0.85    & 1.67    & 1.00    & 0.0700   & 51.42       & (129)               \\
LS Del                       & W    & 0.3638   & --         & 0.375 & --    & 45    & 2.57    & 20      & 6192   & 6250   & 1.25    & 0.47    & 1.23    & 0.79    & 1.99    & 0.93    & 0.0693   & 51.39       & (40)                \\
AE Phe                       & W    & 0.3624   & 7.56       & 0.394 & 0.392 & 86    & 2.53    & 15      & 6083   & 6310   & 1.18    & 0.47    & 1.19    & 0.78    & 1.74    & 0.86    & 0.0736   & 51.38       & (130),(131)         \\
BB Peg                       & W    & 0.3615   & --         & 0.318 & --    & 84    & 2.52    & 47      & 6121   & 6355   & 1.24    & 0.41    & 1.25    & 0.79    & 1.97    & 0.91    & 0.0798   & 51.34       & (132)               \\
VZ Lib                       & W    & 0.3583   & 10.13      & 0.237 & 0.236 & 80    & 2.43    & 52      & 5387   & 5770   & 1.21    & 0.29    & 1.29    & 0.71    & 1.24    & 0.49    & 0.1037   & 51.24       & (32),(107),(133)    \\
V829 Her                     & W    & 0.3582   & --         & 0.435 & --    & 57    & 2.61    & 20      & 6194   & 6300   & 1.30    & 0.57    & 1.22    & 0.84    & 1.95    & 0.99    & 0.0634   & 51.43       & (134)               \\
QW Gem                       & W    & 0.3581   & --         & 0.334 & --    & 80    & 2.56    & 15      & 6200   & 6370   & 1.30    & 0.44    & 1.24    & 0.76    & 1.98    & 0.79    & 0.0668   & 51.36       & (135)               \\
CK Boo                       & A    & 0.3552   & --         & 0.111 & --    & 61    & 2.55    & 95      & 6250   & 6234   & 1.58    & 0.18    & 1.53    & 0.65    & 3.21    & 0.57    & 0.1251   & 51.04       & (40)                \\
TY UMa                       & W    & 0.3545   & --         & 0.396 & --    & 85    & 2.74    & 13      & 6229   & 6250   & 1.57    & 0.62    & 1.29    & 0.85    & 0.99    & 0.63    & 0.0513   & 51.46       & (136)               \\
TMTS J06380824+4412135       & W    & 0.3544   & --         & 0.730 & --    & 72    & 2.35    & 15      & 5263   & 5518   & 0.81    & 0.59    & 0.98    & 0.86    & 0.67    & 0.61    & 0.1106   & 51.57       & (106)               \\
AC Boo                       & W    & 0.3524   & --         & 0.299 & --    & 86    & 2.43    & 5       & 6241   & 6250   & 1.20    & 0.36    & 1.19    & 0.69    & 1.94    & 0.65    & 0.0808   & 51.31       & (137)               \\
NSVS 4161544                 & W    & 0.3517   & --         & 0.296 & --    & 65    & 2.60    & 10      & 5726   & 6016   & 1.47    & 0.44    & 1.29    & 0.74    & 1.51    & 0.65    & 0.0537   & 51.36       & (120)               \\
BV Dra                       & W    & 0.3501   & --         & 0.411 & --    & 76    & 1.65    & 22      & 6245   & 6345   & 1.04    & 0.43    & 1.12    & 0.76    & 1.71    & 0.84    & 0.1833   & 51.36       & (138)               \\
NSVS 2256852                 & A    & 0.3489   & 12.93      & 0.162 & --    & --    & 2.16    & 17      & 6804   & 5606   & 0.95    & 0.15    & 1.18    & 0.52    & 2.67    & 0.24    & 0.2080   & 51.04       & (99),(139)          \\
GR Vir                       & W    & 0.3470   & --         & 0.106 & --    & 82    & 2.40    & 93      & 6150   & 6554   & 1.38    & 0.17    & 1.49    & 0.55    & 2.81    & 0.49    & 0.1638   & 50.99       & (61)                \\
ET Leo                       & W    & 0.3465   & --         & 0.342 & --    & 37    & 2.67    & 55      & 5112   & 5500   & 1.59    & 0.54    & 1.36    & 0.84    & 1.12    & 0.56    & 0.0579   & 51.42       & (13)                \\
V781 Tau                     & W    & 0.3449   & --         & 0.453 & --    & 66    & 2.72    & 24      & 5575   & 6000   & 1.57    & 0.71    & 1.26    & 0.89    & 1.38    & 0.92    & 0.0528   & 51.49       & (140)               \\
V508 Oph                     & A    & 0.3448   & 10.06      & 0.530 & 0.552 & 84    & 2.36    & 15      & 5980   & 5878   & 1.01    & 0.52    & 1.06    & 0.80    & 1.29    & 0.69    & 0.0837   & 51.40       & (141),(142)         \\
V757 Cen                     & W    & 0.3432   & --         & 0.671 & --    & 69    & 2.35    & 14      & 5927   & 6000   & 0.88    & 0.59    & 0.97    & 0.80    & 1.02    & 0.73    & 0.0831   & 51.42       & (143)               \\
VW Boo                       & W    & 0.3423   & --         & 0.428 & --    & 74    & 2.38    & 16      & 5198   & 5560   & 1.08    & 0.46    & 1.11    & 0.76    & 0.81    & 0.49    & 0.0811   & 51.37       & (144)               \\
EQ Tau                       & A    & 0.3413   & --         & 0.439 & --    & 85    & 2.49    & 9       & 5800   & 5730   & 1.23    & 0.54    & 1.14    & 0.79    & 1.33    & 0.61    & 0.0663   & 51.41       & (145)               \\
GM Dra                       & W    & 0.3387   & 8.80       & 0.210 & --    & 63    & 2.31    & 40      & 6306   & 6450   & 1.21    & 0.22    & 1.25    & 0.61    & 2.19    & 0.56    & 0.1113   & 51.19       & (61)                \\
RZ Com                       & W    & 0.3385   & --         & 0.460 & --    & 87    & 2.49    & 17      & 5257   & 5420   & 1.25    & 0.57    & 1.15    & 0.82    & 1.63    & 0.93    & 0.0671   & 51.43       & (146)               \\
V0579 And                    & A    & 0.3381   & --         & 0.254 & --    & 66    & 2.16    & 49      & 5759   & 5460   & 0.94    & 0.24    & 1.13    & 0.64    & 1.01    & 0.40    & 0.1466   & 51.19       & (8)                 \\
TMTS J22364231+3041479       & W    & 0.3357   & --         & 0.518 & --    & 80    & 2.40    & 13      & 5503   & 5754   & 1.08    & 0.56    & 1.08    & 0.80    & 0.96    & 0.63    & 0.1279   & 51.65       & (106)               \\
W UMa                        & W    & 0.3336   & 7.75       & 0.490 & --    & 86    & 2.41    & 10      & 5800   & 6194   & 1.15    & 0.54    & 1.13    & 0.81    & 1.27    & 0.86    & 0.0767   & 51.42       & (147)               \\
AB And                       & W    & 0.3319   & --         & 0.560 & --    & 83    & 2.37    & 25      & 5020   & 5450   & 1.03    & 0.58    & 1.15    & 0.82    & 0.77    & 0.53    & 0.0903   & 51.42       & (148)               \\
AO Cam                       & W    & 0.3299   & --         & 0.435 & --    & 76    & 2.35    & 17      & 5590   & 6200   & 1.12    & 0.49    & 1.09    & 0.73    & 1.05    & 0.71    & 0.0761   & 51.38       & (60)                \\
FG Hya                       & W    & 0.3278   & --         & 0.104 & --    & 83    & 2.34    & 70      & 6200   & 6519   & 1.45    & 0.16    & 1.44    & 0.52    & 2.70    & 0.42    & 0.1303   & 50.99       & (101)               \\
V505 Lac                     & W    & 0.3270   & 10.00      & 0.395 & --    & 57    & 2.21    & 13      & 5166   & 5600   & 0.97    & 0.38    & 1.04    & 0.69    & 0.68    & 0.41    & 0.0965   & 51.32       & (149)               \\
YY Eri                       & W    & 0.3216   & 8.10       & 0.454 & --    & 82    & 2.55    & 5       & 5349   & 5600   & 1.54    & 0.62    & 1.20    & 0.77    & 1.07    & 0.53    & 0.0487   & 51.46       & (150)               \\
SW Lac                       & W    & 0.3207   & --         & 0.787 & --    & 80    & 2.57    & 35      & 5515   & 5800   & 1.24    & 0.96    & 1.09    & 0.98    & 0.97    & 0.95    & 0.0744   & 51.53       & (61)                \\
HH Boo                       & A    & 0.3187   & --         & 0.587 & --    & 69    & 2.34    & 11      & 5680   & 5386   & 1.07    & 0.63    & 1.00    & 0.78    & 0.75    & 0.57    & 0.0725   & 51.43       & (151)               \\
BO Ari                       & A    & 0.3182   & --         & 0.190 & --    & 82    & 2.08    & 49      & 5940   & 5908   & 1.00    & 0.19    & 1.09    & 0.52    & 1.33    & 0.29    & 0.1602   & 51.10       & (152)               \\
NSVS 1917038                 & A    & 0.3181   & 13.28      & 0.146 & --    & --    & --      & 4       & 5074   & 4869   & --      & --      & --      & --      & --      & --      & --        & --           & (153)               \\
NSVS 254037                  & W    & 0.3175   & 10.56      & 0.413 & --    & 67    & 2.30    & 10      & 5585   & 5800   & 1.15    & 0.47    & 1.07    & 0.72    & 1.00    & 0.53    & 0.0751   & 51.37       & (149)               \\
TW Cet                       & W    & 0.3169   & --         & 0.750 & --    & 81    & 2.33    & 6       & 5753   & 5865   & 0.96    & 0.72    & 0.95    & 0.83    & 0.89    & 0.73    & 0.0801   & 51.45       & (40)                \\
SX Crv                       & A    & 0.3166   & --         & 0.079 & --    & 61    & 2.16    & 27      & 6340   & 6160   & 1.25    & 0.10    & 1.35    & 0.41    & 2.63    & 0.22    & 0.2827   & 50.84       & (43)                \\
TMTS J10421306+3849120       & W    & 0.3160   & --         & 0.350 & --    & 62    & 2.21    & 26      & 5313   & 5652   & 0.97    & 0.34    & 1.05    & 0.66    & 0.79    & 0.40    & 0.2033   & 51.40       & (106)               \\
V1191 Cyg                    & W    & 0.3134   & --         & 0.107 & --    & 81    & 2.18    & 58      & 6215   & 6378   & 1.28    & 0.14    & 1.29    & 0.50    & 2.25    & 0.38    & 0.1840   & 50.96       & (154)               \\
PY Vir                       & A    & 0.3112   & --         & 0.773 & --    & 70    & 2.30    & 0       & 4830   & 4702   & 0.95    & 0.74    & 0.92    & 0.82    & 0.42    & 0.29    & 0.0796   & 51.45       & (155)               \\
FU Dra                       & W    & 0.3067   & 10.68      & 0.251 & --    & 80    & 2.14    & 27      & 5823   & 6100   & 1.12    & 0.28    & 1.10    & 0.60    & 1.26    & 0.45    & 0.1094   & 51.21       & (156),(157)         \\
V1128 Tau                    & W    & 0.3054   & --         & 0.534 & --    & 86    & 2.27    & 13      & 6200   & 6400   & 1.10    & 0.58    & 1.01    & 0.76    & 1.29    & 0.84    & 0.0748   & 51.41       & (47)                \\
GZ And                       & A    & 0.3050   & --         & 0.532 & --    & 87    & 2.28    & 12      & 5810   & 5500   & 1.12    & 0.59    & 1.01    & 0.74    & 1.03    & 0.45    & 0.0710   & 51.42       & (60)                \\
TMTS J13001158+3023102       & W    & 0.3020   & --         & 0.222 & --    & 79    & 1.79    & 6       & 4970   & 5502   & 0.69    & 0.15    & 0.93    & 0.47    & 0.47    & 0.18    & 0.3869   & 50.97       & (106)               \\
BN Ari                       & W    & 0.2994   & --         & 0.392 & --    & 84    & 2.14    & 13      & 5170   & 5278   & 1.05    & 0.41    & 0.99    & 0.65    & 0.69    & 0.27    & 0.0832   & 51.32       & (158)               \\
TZ Boo                       & W    & 0.2972   & --         & 0.207 & --    & 85    & 1.99    & 53      & 5890   & 5926   & 0.99    & 0.21    & 1.08    & 0.56    & 1.26    & 0.33    & 0.1652   & 51.12       & (159)               \\
OU Ser                       & A    & 0.2968   & --         & 0.173 & --    & 50    & 2.09    & 67      & 5940   & 5759   & 1.19    & 0.21    & 1.16    & 0.54    & 1.49    & 0.29    & 0.1370   & 51.10       & (40)                \\
TMTS J07592990+4019452       & W    & 0.2960   & --         & 0.183 & --    & 78    & 1.93    & 15      & 4947   & 5144   & 0.93    & 0.17    & 1.03    & 0.48    & 0.58    & 0.15    & 0.4731   & 51.01       & (106)               \\
UW CVn                       & W    & 0.2925   & 14.85      & 0.245 & --    & --    & --      & 20      & 5500   & 5889   & --      & --      & --      & --      & --      & --      & --        & --           & (160),(161)         \\
BW Dra                       & W    & 0.2922   & --         & 0.280 & --    & 74    & 1.36    & 14      & 5980   & 6164   & 0.92    & 0.26    & 0.98    & 0.55    & 1.10    & 0.39    & 0.2676   & 51.19       & (138)               \\
RW Dor                       & W    & 0.2855   & --         & 0.630 & --    & 77    & 2.03    & 3       & 5287   & 5560   & 0.82    & 0.52    & 0.88    & 0.70    & 0.53    & 0.42    & 0.0944   & 51.36       & (162)               \\
ASAS J102556+2049.3          & A    & 0.2850   & 10.66      & 0.131 & --    & --    & 1.69    & 24      & 6010   & 5941   & 0.71    & 0.09    & 1.06    & 0.39    & 1.32    & 0.17    & 0.4558   & 50.86       & (99)                \\
XY Leo                       & W    & 0.2841   & --         & 0.729 & --    & 69    & 2.07    & 21      & 4742   & 5150   & 0.85    & 0.62    & 0.88    & 0.76    & 0.35    & 0.37    & 0.0930   & 51.40       & (40)                \\
GW Cnc                       & W    & 0.2814   & --         & 0.265 & --    & 83    & 1.94    & 22      & 5649   & 5790   & 0.97    & 0.26    & 0.96    & 0.53    & 0.84    & 0.28    & 0.1225   & 51.18       & (163)               \\
BX Peg                       & W    & 0.2804   & --         & 0.376 & --    & 87    & 2.02    & 18      & 5300   & 5887   & 1.02    & 0.38    & 0.97    & 0.62    & 0.66    & 0.32    & 0.0945   & 51.29       & (164)               \\
TMTS J09135321+4354212       & W    & 0.2787   & --         & 0.935 & --    & 67    & 1.60    & 3       & 5142   & 5523   & 0.42    & 0.29    & 0.68    & 0.57    & 0.29    & 0.27    & 0.1313   & 51.05       & (106)               \\
VW Cep                       & W    & 0.2783   & --         & 0.302 & --    & 63    & 2.03    & 0       & 5050   & 5342   & 1.13    & 0.34    & 0.99    & 0.57    & 0.57    & 0.24    & 0.0883   & 51.26       & (165)               \\
PY Boo                       & W    & 0.2781   & 12.40      & 0.222 & --    & --    & 1.77    & 18      & 4770   & 5080   & 0.79    & 0.17    & 0.93    & 0.47    & 0.40    & 0.13    & 0.1947   & 51.07       & (99)                \\
BD+07 3142                   & W    & 0.2752   & 9.89       & 0.662 & --    & 72    & 1.91    & 10      & 4640   & 4900   & 0.74    & 0.49    & 0.81    & 0.67    & 0.26    & 0.23    & 0.0984   & 51.34       & (98),(37)           \\
V1167 Her                    & W    & 0.2752   & --         & 0.662 & --    & 72    & 1.91    & 9       & 4640   & 4900   & 0.74    & 0.49    & 0.81    & 0.67    & 0.27    & 0.23    & 0.0984   & 51.34       & (98)                \\
V345 Gem                     & A    & 0.2748   & 8.03       & 0.171 & --    & 73    & 2.07    & 11      & 6200   & 5840   & 1.37    & 0.20    & 1.13    & 0.49    & 1.71    & 0.25    & 0.0919   & 51.12       & (166),(167)         \\
NSVS 7328383                 & A    & 0.2721   & 13.01      & 0.205 & --    & --    & 1.89    & 17      & 5146   & 5056   & 1.01    & 0.21    & 1.00    & 0.49    & 0.63    & 0.14    & 0.1514   & 51.11       & (168)               \\
i Boo                        & W    & 0.2678   & 5.80       & 0.487 & 0.559 & 73    & 1.91    & 0       & 5300   & 5035   & 0.83    & 0.47    & 0.80    & 0.60    & 0.44    & 0.21    & 0.0889   & 51.31       & (169),(170)         \\
44 Boo                       & A    & 0.2678   & --         & 0.559 & --    & 73    & 2.02    & 0       & 5300   & 5035   & 0.98    & 0.55    & 0.87    & 0.66    & 0.51    & 0.24    & 0.0791   & 51.38       & (169)               \\
GV Leo                       & W    & 0.2667   & 11.58      & 0.188 & --    & --    & 1.85    & 18      & 4850   & 5344   & 1.01    & 0.19    & 1.01    & 0.49    & 0.50    & 0.18    & 0.1714   & 51.07       & (171),(172)         \\
VZ Psc                       & A    & 0.2613   & 10.20      & 0.800 & --    & 56    & 1.90    & 96      & 4908   & 4011   & 0.74    & 0.60    & 0.80    & 0.65    & 0.33    & 0.10    & 0.0931   & 51.37       & (173),(174)         \\
TMTS J00474579+3931052       & W    & 0.2611   & --         & 0.233 & --    & 62    & 1.69    & 24      & 4610   & 5113   & 0.77    & 0.18    & 0.88    & 0.46    & 0.32    & 0.13    & 0.3695   & 51.05       & (106)               \\
TMTS J14020545+3402396       & W    & 0.2608   & --         & 0.457 & --    & 88    & 1.68    & 13      & 4408   & 4544   & 0.64    & 0.29    & 0.77    & 0.54    & 0.20    & 0.11    & 0.1766   & 51.18       & (106)               \\
1SWASP J150822.80-054236.9   & A    & 0.2601   & --         & 0.510 & --    & 90    & 2.01    & 16      & 4500   & 4500   & 1.07    & 0.55    & 0.90    & 0.68    & 0.30    & 0.17    & 0.0791   & 51.37       & (175)               \\
V0568 Peg                    & A    & 0.2471   & --         & 0.449 & --    & 70    & 1.73    & 11      & 4648   & 4429   & 0.78    & 0.35    & 0.79    & 0.55    & 0.22    & 0.13    & 0.1109   & 51.25       & (8)                 \\
TMTS J03050520+2934439       & W    & 0.2470   & --         & 0.351 & --    & 71    & 1.62    & 26      & 4641   & 4822   & 0.70    & 0.24    & 0.79    & 0.50    & 0.26    & 0.12    & 0.2379   & 51.13       & (106)               \\
ASAS J142124+1813.1          & A    & 0.2427   & 12.88      & 0.144 & --    & --    & 2.40    & 23      & 6160   & 5630   & 2.73    & 0.39    & 1.43    & 0.57    & 2.64    & 0.29    & 0.1159   & 51.23       & (99),(176)          \\
RW Com                       & W    & 0.2373   & --         & 0.471 & --    & 72    & 1.72    & 18      & 4517   & 4830   & 0.83    & 0.39    & 0.79    & 0.56    & 0.23    & 0.15    & 0.1040   & 51.27       & (40)                \\
V523 Cas                     & W    & 0.2337   & 10.64      & 0.516 & 0.510 & 85    & 1.69    & 29      & 4762   & 5104   & 0.78    & 0.40    & 0.78    & 0.58    & 0.27    & 0.20    & 0.1106   & 51.28       & (12),(177),(178)    \\
1SWASP J093010.78+533859.5   & A    & 0.2277   & --         & 0.397 & --    & 86    & 1.67    & 17      & 4700   & 4700   & 0.86    & 0.34    & 0.79    & 0.52    & 0.27    & 0.12    & 0.1106   & 51.24       & (179)               \\
1SWASP J160156.04+202821.6   & A    & 0.2265   & --         & 0.670 & --    & 80    & 1.76    & 13      & 4500   & 4500   & 0.86    & 0.57    & 0.75    & 0.63    & 0.21    & 0.15    & 0.0913   & 51.35       & (175)               \\
CC Com                       & W    & 0.2207   & --         & 0.526 & --    & 90    & 1.58    & 16      & 4200   & 4300   & 0.72    & 0.38    & 0.71    & 0.53    & 0.14    & 0.09    & 0.1100   & 51.25       & (180)               \\
GSC 01387-00475              & A    & 0.2178   & --         & 0.474 & --    & 50    & 1.32    & 76      & 6690   & 6524   & 0.44    & 0.21    & 0.66    & 0.50    & 0.19    & 0.09    & 0.1838   & 51.10       & (181)         \\      
    \bottomrule
    \end{tabular}
